Intent-Aware MPC for Aircraft Detect-and-Avoid with Response Delay: A Comparative Study with ACAS Xu

In this paper, we propose an intent-aware Model Predictive Control (MPC) approach for the remain-well-clear (RWC) functionality of a multi-agent aircraft detect-and-avoid (DAA) system and compare its performance with the standardized Airborne Collision Avoidance System Xu (ACAS Xu). The aircraft system is modeled as a linear system for horizontal maneuvering, with advisories on the rate of turn as the control input. Both deterministic and stochastic time delays are considered to account for the lag between control guidance issuance and the response of the aircraft. The capability of the MPC scheme in producing an optimal control profile over the entire horizon is used to mitigate the impact of the delay. We compare the proposed MPC method with ACAS Xu using various evaluation metrics, including loss of DAA well-clear percentage, near mid-air collision percentage, horizontal miss distance, and additional flight distance across different encounter scenarios. It is shown that the MPC scheme achieves better evaluation metrics than ACAS Xu for both deterministic and stochastic scenarios.

==> f3.tex <==
%\documentclass[tikz, margin=3mm]{standalone}
%\usepackage{amssymb}
\usetikzlibrary{backgrounds, fit, positioning}
\usetikzlibrary{shapes.geometric, arrows}
\tikzstyle{arrow} = [thick,->,>=stealth]
%\begin{document}
        \begin{tikzpicture}
            % Angles arc
            \fill [red!10] (4+1.414,4-1.414) -- (4,4) arc(135:149.63:2) -- cycle;
            %\fill [purple!10] (0,-2) -- (0,0) arc(90:-229.7334:2) -- cycle;
            \fill [red!10] (0,2) -- (0,0) arc(-90:-37.14:2) -- cycle;    
            %\fill [purple!10] (4-1.414,4+1.414) -- (4,4) arc(315:310:2) -- cycle;
            % Circles underneat
            \draw [red, dotted, line width=0.2mm] (0,0) arc (-90:270:2);
            %\draw [gray, dotted, line width=0.2mm] (0,0) arc (90:-270:2);
            \draw [red, dotted, line width=0.2mm] (4,4) arc (135:495:2);
            %\draw [gray, dotted, line width=0.2mm] (4,4) arc (-45:315:2);
            % Circular arcs
            %\draw [purple, line width=0.2mm] (0,0) arc (90:-229.733:2);
            \draw [red, line width=0.2mm] (0,0) arc (-90:-36.55:2);
            \draw [red, line width=0.2mm] (4,4) arc (135:149.63:2);
            %\draw [purple, line width=0.2mm] (4,4) arc (-45:-50.143:2);
            % Centers of circles
            %\node at (0,-2) [circle,fill,inner sep=1pt, black]{};
            \node at (0, 2) [circle,fill,inner sep=1pt, black]{};
            \node at (4+1.414,4-1.414) [circle,fill,inner sep=1pt, black]{};
            %\node at (4-1.414,4+1.414) [circle,fill,inner sep=1pt, black]{};
            % Tangency points
            %\node at (-1.28,-0.46) [circle,fill,inner sep=1.5pt, purple]{};
            \node at (4+1.414-1.726,4-1.414+1.011) [circle,fill,inner sep=1.5pt, red]{};
            \draw[line width=0.2mm, red] (1.607,0.809) -- (4+1.414-1.726,4-1.414+1.025);
            \node at (1.607,0.809) [circle,fill,inner sep=1.5pt, red]{};
            %\node at (4-1.414+1.2855,4+1.414-2+0.46) [circle,fill,inner sep=1.5pt, purple]{};
            %\draw[line width=0.2mm, purple] (-1.28,-0.46) -- (4-1.414+1.2855,4+1.414-2+0.46);
            % Boundary Conditions
            \node at (0,0) [circle,fill,inner sep=1pt, black]{};
            \node at (4,4) [circle,fill,inner sep=1pt, black]{};
            % Text Labels
            %\node at (2.55,-2) {\color{purple}{$R_{RSL}^0$}};
            %\node at (1.6,0.15) {\color{orange}{$L_{LSR}^0$}};
            %\node at (3.,4.3) {\color{purple}{$\measuredangle{L_{RSL}^T}$}};
            %\node at (2.7,1.5) {\color{orange}{$S_{LSR}$}};
            %\node at (1.5,2.5) {\color{purple}{$S_{RSL}$}};
            %\node at (1,-2) {\color{purple}{$\measuredangle{R_{RSL}^0}$}};
            %\node at (4.2,3) {\color{orange}{$\measuredangle{R_{LSR}^T}$}};
            %\node at (-0.255,1.5) {\color{orange}{$\measuredangle{L_{LSR}^0}$}};
            \draw[arrow, thick] (0,0) -- (1,0);
            \draw[arrow, thick] (4,4) -- (4.707,4.707);
            \node at (0,-0.25) {{$\vect{s}^j_t$}};
            \node at (3.9,4.3) {{$\vect{s}^j_{\mathrm{f}}$}};
        \end{tikzpicture}
%\end{document}
